The AMIGA sample of isolated galaxies -- Effects of Environment on Angular momentum

We investigate the relationship between the baryonic angular momentum and mass for a sample of 36 isolated disc galaxies with resolved HI kinematics and infrared WISE photometry drawn from -- and representative in terms of morphologies, stellar masses and HI-to-star fraction of -- the carefully-constructed AMIGA sample of isolated galaxies. Similarly to previous studies performed on non-isolated galaxies, we find that the relation is well described by a power law $j_{bar} \propto M_{bar}^\alpha$. We also find a slope of $\alpha = 0.54 \pm 0.08$ for the AMIGA galaxies, in line with previous studies in the literature; however, we find that the specific angular momenta of the AMIGA galaxies are on average higher than those of non-isolated galaxies in the literature. This is consistent with theories stipulating that environmental processes involving galaxy-galaxy interaction are able to impact the angular momentum content of galaxies. However, no correlation was found between the angular momentum and the degree of isolation, suggesting that there may exist a threshold local number density beyond which the effects of the environment on the angular momentum become important.

==> diagram.tex <==
\begin{tikzpicture}[
squarednode/.style={rectangle, rounded corners=3pt, draw=black, fill=gray!5, minimum size=10mm, align=center},
% textnode/.style={rectangle, rounded corners=2pt, draw=gray, pos=0.5,above=-0.5cm, dash pattern=, fill=white, align=center}
textnode/.style={rectangle, rounded corners=2pt, draw=gray, midway, dash pattern=, fill=white, minimum size=5mm, align=center}
]
%Nodes
\node[squarednode]  (cig)    {{\bf CIG sample} \\ 1050 galaxies};
\node[squarednode]  (highv)       [below=1.5cm of cig] {{\bf high $v$ sample} \\ 950 galaxies};
\node[squarednode]  (v07a)       [right=of highv] {{\bf Verley+ 07a} \\ 636 galaxies};
\node[squarednode]  (arg13)       [left=of highv] {{\bf Argudo-}\\ {\bf Fern\'andez+ 13} \\ 426 galaxies};
\node[squarednode]  (v07b)       [below left=2cm and 0.5cm of highv] {{\bf Verley+ 07b} \\ 791 galaxies \\ (most isolated)};
\node[squarednode]  (highq)       [below right=2cm and 0.5cm of highv] {{\bf high-$Q$ sample} \\ 12 galaxies};
\node[squarednode]  (opt)       [below=2cm of v07b] {{\bf VerleyWISE sample} \\ 587 galaxies};
\node[squarednode]  (js)       [below left=0.5cm and 0.7cm of highq] {{\bf $j$-sample} \\ 36 galaxies};
\node[squarednode]  (lowq)  [right=4cm of opt] {{\bf low-$Q$ sample} \\ 24 galaxies};

%Lines
\draw[-{Stealth[length=3mm, width=2mm]}] (cig.south) -- (highv.north) node[textnode] {$v \geq 1500$ \kms};
\draw[-{Stealth[length=3mm, width=2mm]}] (highv.east) -- (v07a.west);
\draw[-{Stealth[length=3mm, width=2mm]}] (highv.west) -- (arg13.east);
\draw[-{Stealth[length=3mm, width=2mm]}] ([xshift=-.5cm]highv.south) -- (v07b.north) node[textnode] {$\eta_k < 2.4$ \\ $Q < -2$};
\draw[-{Stealth[length=3mm, width=2mm]}] (v07b.south) -- (opt.north) node[textnode] {\wise\ photometry \\ + \hi\ mass};
\draw[-{Stealth[length=3mm, width=2mm]}] ([xshift=.5cm]highv.south) -- (highq.north) node[textnode] {\wise\ photometry\\ + \hi\ mass\\ + \hi\ kinematics};
\draw[-{Stealth[length=3mm, width=2mm]}] (opt.east) -- (lowq.west) node[textnode] {\hi\ kinematics};
\draw[-{Stealth[length=3mm, width=2mm]}] ([xshift=-.5cm]lowq.north) -- ([yshift=-.1cm]js.east);
\draw[-{Stealth[length=3mm, width=2mm]}] (highq.south) -- ([yshift=.1cm]js.east);
\end{tikzpicture}

% \node[squarednode]  (cig)    {CIG sample \\ {\dgray 1050 galaxies}};
% \node[squarednode]  (highv)       [below=of cig] {redshift $\geq 1500$ kms \\ 950 galaxies};
% \node[squarednode]  (v07a)       [right=of highv] {Verley+ 07a \\ 636 galaxies};
% \node[squarednode]  (arg13)       [left=of highv] {Argudo-\\Fern\'andez+ 13 \\ 426 galaxies};
% \node[squarednode]  (v07b)       [below left=2cm and 0.5cm of highv] {Verley+ 07b \\ 791 galaxies \\ (most isolated)};
% \node[squarednode]  (opt)       [below right=2cm and 1cm of v07b] {VerleyWISE sample \\ 587 galaxies};
% \node[squarednode]  (ams)       [above right=2cm and 1cm of opt] {$j$-sample \\ 36 galaxies};

% \draw[-{Stealth[length=3mm, width=2mm]}] (cig.south) -- (highv.north);
% \draw[-{Stealth[length=3mm, width=2mm]}] (highv.east) -- (v07a.west);
% \draw[-{Stealth[length=3mm, width=2mm]}] (highv.west) -- (arg13.east);
% \draw[-{Stealth[length=3mm, width=2mm]}] ([xshift=-.5cm]highv.south) -- (v07b.north) node[textnode] {$\eta_k < 2.4$ \\ $Q < -2$};
% \draw[-{Stealth[length=3mm, width=2mm]}] (v07b.south) -- ([xshift=-.5cm]opt.north) node[textnode] {\wise\ photometry \\ + \hi\ mass};
% \draw[-{Stealth[length=3mm, width=2mm]}] ([xshift=.5cm]opt.north) -- (ams.south) node[textnode] {\hi\ kinematics \\ 24 galaxies};
% \draw[dashed,-{Stealth[length=3mm, width=2mm]}] ([xshift=.5cm]highv.south) -- (ams.north) node[textnode] {\wise\ photometry \\ + \hi\ kinematics};
